Road Curb Detection and Localization with Monocular Forward-view Vehicle Camera

We propose a robust method for estimating road curb 3D parameters (size, location, orientation) using a calibrated monocular camera equipped with a fisheye lens. Automatic curb detection and localization is particularly important in the context of Advanced Driver Assistance System (ADAS), i.e. to prevent possible collision and damage of the vehicle's bumper during perpendicular and diagonal parking maneuvers. Combining 3D geometric reasoning with advanced vision-based detection methods, our approach is able to estimate the vehicle to curb distance in real time with mean accuracy of more than 90%, as well as its orientation, height and depth. Our approach consists of two distinct components - curb detection in each individual video frame and temporal analysis. The first part comprises of sophisticated curb edges extraction and parametrized 3D curb template fitting. Using a few assumptions regarding the real world geometry, we can thus retrieve the curb's height and its relative position w.r.t. the moving vehicle on which the camera is mounted. Support Vector Machine (SVM) classifier fed with Histograms of Oriented Gradients (HOG) is used for appearance-based filtering out outliers. In the second part, the detected curb regions are tracked in the temporal domain, so as to perform a second pass of false positives rejection. We have validated our approach on a newly collected database of 11 videos under different conditions. We have used point-wise LIDAR measurements and manual exhaustive labels as a ground truth.

==> images/figures/HOG-features.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'HOG-features.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{187.8998394bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56411531)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{HOG-features.pdf}}%
    \put(0.32230219,0.45024782){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\footnotesize blur\end{tabular}}}}%
    \put(0.70961313,0.45024782){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\footnotesize HOG\end{tabular}}}}%
    \put(0.32230219,0.15056662){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\footnotesize blur\end{tabular}}}}%
    \put(0.70961313,0.15056662){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\footnotesize HOG\end{tabular}}}}%
    \put(0.32230219,0.45024782){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\footnotesize blur\end{tabular}}}}%
    \put(0.02205987,0.46764131){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\scriptsize $32 \times 32$ px\end{tabular}}}}}%
    \put(0.02205987,0.15883892){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\scriptsize $32 \times 32$ px\end{tabular}}}}}%
    \put(0.04123932,0.04340064){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.95588424\unitlength}\centering \footnotesize b) Negative sample (road/asphalt) \end{minipage}}}%
    \put(0.04123932,0.35846212){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.95588424\unitlength}\centering \footnotesize a) Positive sample (curb) \end{minipage}}}%
    \put(0.75065336,0.33282524){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30419336\unitlength}\centering \tiny HOG block size\\ $8 \times 8$ px\end{minipage}}}%
  \end{picture}%
\endgroup%


==> images/figures/Results_MeasurementErrors-depth.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Results_MeasurementErrors-depth.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{619.51348877bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.02705734)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Results_MeasurementErrors-depth.pdf}}%
    \put(0.06899531,0.54999064){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 0\end{tabular}}}}%
    \put(0.12070119,0.54999064){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize $D_\text{min}$\end{tabular}}}}%
    \put(0.25011648,0.54999064){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 100\end{tabular}}}}%
    \put(0.43123764,0.54999064){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 200\end{tabular}}}}%
    \put(0.61235878,0.54999064){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 300\end{tabular}}}}%
    \put(0.79347995,0.54999064){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 400\end{tabular}}}}%
    \put(0.97460111,0.54999064){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 500\end{tabular}}}}%
    \put(0.05769612,0.57226493){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 0\end{tabular}}}}%
    \put(0.05769612,0.61737129){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 1\end{tabular}}}}%
    \put(0.05769612,0.66247763){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 2\end{tabular}}}}%
    \put(0.05769612,0.70758397){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 3\end{tabular}}}}%
    \put(0.05769612,0.75269034){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 4\end{tabular}}}}%
    \put(0.05769612,0.79779669){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 5\end{tabular}}}}%
    \put(0.05769612,0.84290303){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 6\end{tabular}}}}%
    \put(0.05769612,0.88800937){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 7\end{tabular}}}}%
    \put(0.05769612,0.93311572){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 8\end{tabular}}}}%
    \put(0.63535583,0.92922033){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny Averaging intervals\end{tabular}}}}%
    \put(0.63535583,0.90908129){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny Curb is not fully presented in the image\end{tabular}}}}%
    \put(0.63535583,0.88894225){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny Interval medians\end{tabular}}}}%
    \put(0.63535583,0.86880321){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny Mean absolute error (MAE)\end{tabular}}}}%
    \put(0.06899529,0.05636075){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 0\end{tabular}}}}%
    \put(0.12070117,0.05636075){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize $D_\text{min}$\end{tabular}}}}%
    \put(0.25011646,0.05636075){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 100\end{tabular}}}}%
    \put(0.43123762,0.05636075){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 200\end{tabular}}}}%
    \put(0.61235883,0.05636075){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 300\end{tabular}}}}%
    \put(0.79348,0.05636075){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 400\end{tabular}}}}%
    \put(0.97460111,0.05636075){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 500\end{tabular}}}}%
    \put(0.52179828,0.01213009){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize $D_\mathrm{U}^\mathrm{(GT-ML)} (\text{cm})$\end{tabular}}}}%
    \put(0.05769611,0.07863499){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 0\end{tabular}}}}%
    \put(0.05769611,0.12517913){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 5\end{tabular}}}}%
    \put(0.05769611,0.17172355){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 10\end{tabular}}}}%
    \put(0.05769611,0.21826779){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 15\end{tabular}}}}%
    \put(0.05769611,0.26481197){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 20\end{tabular}}}}%
    \put(0.05769611,0.31135615){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 25\end{tabular}}}}%
    \put(0.05769611,0.35790033){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 30\end{tabular}}}}%
    \put(0.05769611,0.40444456){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 35\end{tabular}}}}%
    \put(0.05769611,0.45098874){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 40\end{tabular}}}}%
    \put(0.63535588,0.43559058){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny Averaging intervals\end{tabular}}}}%
    \put(0.63535588,0.41545154){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny Curb is not fully presented in the image\end{tabular}}}}%
    \put(0.63535588,0.39531249){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny Interval medians\end{tabular}}}}%
    \put(0.63535588,0.37517344){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny Mean absolute percentage error (MAPE)\end{tabular}}}}%
    \put(0.05707386,1.02463177){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.92944872\unitlength}\centering \small Absolute error of $E_\mathrm{U}$ measurements\\ \scriptsize with respect to manual $E_\mathrm{U}$ GT labels, related to manual $D_\text{U}$ GT labels\end{minipage}}}%
    \put(0.05707384,0.52742768){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.92944872\unitlength}\centering \small Absolute percentage error of $E_\mathrm{U}$ measurements\\ \scriptsize with respect to manual $E_\mathrm{U}$ GT labels, related to manual $D_\text{U}$ GT labels\end{minipage}}}%
    \put(0.01899396,0.76829096){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize $(\text{cm})$\end{tabular}}}}}%
    \put(0.01899396,0.27466112){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize $(\text{\%})$\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> images/figures/Results_MeasurementErrors-distance.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Results_MeasurementErrors-distance.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1252.2286377bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49883533)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Results_MeasurementErrors-distance.pdf}}%
    \put(0.58809019,0.44984784){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny Averaging intervals\end{tabular}}}}%
    \put(0.58809019,0.43988447){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny Curb is not fully presented in the image\end{tabular}}}}%
    \put(0.58809019,0.42992111){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny Interval medians\end{tabular}}}}%
    \put(0.58809019,0.41995775){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny Mean absolute error (MAE)\end{tabular}}}}%
    \put(0.5874913,0.20623388){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny Averaging intervals\end{tabular}}}}%
    \put(0.5874913,0.19627051){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny Curb is not fully presented in the image\end{tabular}}}}%
    \put(0.5874913,0.18630715){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny Interval medians\end{tabular}}}}%
    \put(0.5874913,0.17634378){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny Mean absolute percentage error (MAPE)\end{tabular}}}}%
    \put(0.08630484,0.20623388){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny Averaging intervals\end{tabular}}}}%
    \put(0.08630484,0.19627051){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny Curb is not fully presented in the image\end{tabular}}}}%
    \put(0.08630484,0.18630715){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny Interval medians\end{tabular}}}}%
    \put(0.08630484,0.17634378){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny Mean absolute percentage error (MAPE)\end{tabular}}}}%
    \put(0.03585848,0.26283094){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 0\end{tabular}}}}%
    \put(0.06168508,0.26283094){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize $D_\text{min}$\end{tabular}}}}%
    \put(0.12632679,0.26283094){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 100\end{tabular}}}}%
    \put(0.21679509,0.26283094){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 200\end{tabular}}}}%
    \put(0.3072634,0.26283094){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 300\end{tabular}}}}%
    \put(0.3977317,0.26283094){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 400\end{tabular}}}}%
    \put(0.48846712,0.26283094){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 500\end{tabular}}}}%
    \put(0.03026845,0.27385068){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 0\end{tabular}}}}%
    \put(0.03026845,0.29551388){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 10\end{tabular}}}}%
    \put(0.03026845,0.31717708){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 20\end{tabular}}}}%
    \put(0.03026845,0.33884028){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 30\end{tabular}}}}%
    \put(0.03026845,0.36050347){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 40\end{tabular}}}}%
    \put(0.03026845,0.38216667){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 50\end{tabular}}}}%
    \put(0.03026845,0.40382987){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 60\end{tabular}}}}%
    \put(0.03026845,0.42549307){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 70\end{tabular}}}}%
    \put(0.03026845,0.44715627){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 80\end{tabular}}}}%
    \put(0.08630483,0.45044677){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny Averaging intervals\end{tabular}}}}%
    \put(0.08630483,0.44048341){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny Curb is not fully presented in the image\end{tabular}}}}%
    \put(0.08630483,0.43052005){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny Interval medians\end{tabular}}}}%
    \put(0.08630483,0.42055668){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny Mean absolute error (MAE)\end{tabular}}}}%
    \put(0.53704492,0.26283094){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 0\end{tabular}}}}%
    \put(0.56287153,0.26283094){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize $D_\text{min}$\end{tabular}}}}%
    \put(0.62751321,0.26283094){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 100\end{tabular}}}}%
    \put(0.71798155,0.26283094){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 200\end{tabular}}}}%
    \put(0.80844985,0.26283094){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 300\end{tabular}}}}%
    \put(0.89891814,0.26283094){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 400\end{tabular}}}}%
    \put(0.98938644,0.26283094){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 500\end{tabular}}}}%
    \put(0.53145488,0.27385068){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 0\end{tabular}}}}%
    \put(0.53145488,0.29551388){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 10\end{tabular}}}}%
    \put(0.53145488,0.31717708){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 20\end{tabular}}}}%
    \put(0.53145488,0.33884028){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 30\end{tabular}}}}%
    \put(0.53145488,0.36050347){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 40\end{tabular}}}}%
    \put(0.53145488,0.38216667){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 50\end{tabular}}}}%
    \put(0.53145488,0.40382987){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 60\end{tabular}}}}%
    \put(0.53145488,0.42549307){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 70\end{tabular}}}}%
    \put(0.53145488,0.44715627){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 80\end{tabular}}}}%
    \put(0.03585849,0.01861815){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 0\end{tabular}}}}%
    \put(0.06168509,0.01861815){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize $D_\text{min}$\end{tabular}}}}%
    \put(0.12632679,0.01861815){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 100\end{tabular}}}}%
    \put(0.21679509,0.01861815){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 200\end{tabular}}}}%
    \put(0.30726343,0.01861815){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 300\end{tabular}}}}%
    \put(0.39773172,0.01861815){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 400\end{tabular}}}}%
    \put(0.48846712,0.01861815){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 500\end{tabular}}}}%
    \put(0.26202928,-0.00326412){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize $D_\mathrm{U}^\mathrm{(GT-LIDAR)} (\text{cm})$\end{tabular}}}}%
    \put(0.03026846,0.02963786){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 0\end{tabular}}}}%
    \put(0.03026846,0.06552739){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 10\end{tabular}}}}%
    \put(0.03026846,0.10141685){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 20\end{tabular}}}}%
    \put(0.03026846,0.13730635){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 30\end{tabular}}}}%
    \put(0.03026846,0.17319588){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 40\end{tabular}}}}%
    \put(0.03026846,0.20908541){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 50\end{tabular}}}}%
    \put(0.53704492,0.01861815){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 0\end{tabular}}}}%
    \put(0.56287153,0.01861815){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize $D_\text{min}$\end{tabular}}}}%
    \put(0.62751321,0.01861815){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 100\end{tabular}}}}%
    \put(0.71798155,0.01861815){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 200\end{tabular}}}}%
    \put(0.80844985,0.01861815){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 300\end{tabular}}}}%
    \put(0.89891814,0.01861815){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 400\end{tabular}}}}%
    \put(0.98938644,0.01861815){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 500\end{tabular}}}}%
    \put(0.76321565,-0.00326412){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize $D_\mathrm{U}^\mathrm{(GT-ML)} (\text{cm})$\end{tabular}}}}%
    \put(0.53145488,0.02963786){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 0\end{tabular}}}}%
    \put(0.53145488,0.06552739){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 10\end{tabular}}}}%
    \put(0.53145488,0.10141685){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 20\end{tabular}}}}%
    \put(0.53145488,0.13730635){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 30\end{tabular}}}}%
    \put(0.53145488,0.17319588){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 40\end{tabular}}}}%
    \put(0.53145488,0.20908541){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 50\end{tabular}}}}%
    \put(0.03211675,0.49764955){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.45982498\unitlength}\centering \small Absolute error of $D_\mathrm{U}$ measurements\\ \scriptsize with respect to LIDAR $D_\mathrm{U}$ GT labels\end{minipage}}}%
    \put(0.53330318,0.49764955){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.45982498\unitlength}\centering \small Absolute error of $D_\mathrm{U}$ measurements\\ \scriptsize with respect to manual $D_\mathrm{U}$ GT labels\end{minipage}}}%
    \put(0.03211676,0.2516684){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.45982498\unitlength}\centering \small Absolute percentage error of $D_\mathrm{U}$ measurements\\ \scriptsize with respect to LIDAR $D_\mathrm{U}$ GT labels\end{minipage}}}%
    \put(0.5333032,0.2516684){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.45982498\unitlength}\centering \small Absolute percentage error of $D_\mathrm{U}$ measurements\\ \scriptsize with respect to manual $D_\mathrm{U}$ GT labels\end{minipage}}}%
    \put(0.00983513,0.37083818){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize $(\text{cm})$\end{tabular}}}}}%
    \put(0.51101276,0.37087701){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize $(\text{cm})$\end{tabular}}}}}%
    \put(0.51101276,0.12661753){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize $(\text{\%})$\end{tabular}}}}}%
    \put(0.00983513,0.12661752){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize $(\text{\%})$\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> images/figures/Results_MeasurementErrors-height.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Results_MeasurementErrors-height.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{619.5135498bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.02360063)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Results_MeasurementErrors-height.pdf}}%
    \put(0.0723851,0.54908862){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 0\end{tabular}}}}%
    \put(0.12409097,0.54908862){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize $D_\text{min}$\end{tabular}}}}%
    \put(0.25350624,0.54908862){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 100\end{tabular}}}}%
    \put(0.43462737,0.54908862){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 200\end{tabular}}}}%
    \put(0.61574848,0.54908862){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 300\end{tabular}}}}%
    \put(0.79686962,0.54908862){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 400\end{tabular}}}}%
    \put(0.97799075,0.54908862){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 500\end{tabular}}}}%
    \put(0.06108591,0.57136291){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 0\end{tabular}}}}%
    \put(0.06108591,0.64696278){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 1\end{tabular}}}}%
    \put(0.06108591,0.72256265){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 2\end{tabular}}}}%
    \put(0.06108591,0.79816249){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 3\end{tabular}}}}%
    \put(0.06108591,0.87376235){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 4\end{tabular}}}}%
    \put(0.17386465,0.925897){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny Averaging intervals\end{tabular}}}}%
    \put(0.17386465,0.90575797){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny Curb is not fully presented in the image\end{tabular}}}}%
    \put(0.17386465,0.88561893){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny Interval medians\end{tabular}}}}%
    \put(0.17386465,0.86547989){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny Mean absolute error (MAE)\end{tabular}}}}%
    \put(0.0723851,0.05061641){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 0\end{tabular}}}}%
    \put(0.12409097,0.05061641){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize $D_\text{min}$\end{tabular}}}}%
    \put(0.25350624,0.05061641){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 100\end{tabular}}}}%
    \put(0.43462737,0.05061641){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 200\end{tabular}}}}%
    \put(0.61574848,0.05061641){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 300\end{tabular}}}}%
    \put(0.79686962,0.05061641){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 400\end{tabular}}}}%
    \put(0.97799075,0.05061641){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 500\end{tabular}}}}%
    \put(0.52518794,0.00880681){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize $D_\mathrm{U}^\mathrm{(GT-ML)} (\text{cm})$\end{tabular}}}}%
    \put(0.06108591,0.07773316){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 0\end{tabular}}}}%
    \put(0.06108591,0.15814332){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 10\end{tabular}}}}%
    \put(0.06108591,0.23855338){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 20\end{tabular}}}}%
    \put(0.06108591,0.31896349){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 30\end{tabular}}}}%
    \put(0.06108591,0.3993736){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 40\end{tabular}}}}%
    \put(0.17386465,0.43226723){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny Averaging intervals\end{tabular}}}}%
    \put(0.17386465,0.41212819){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny Curb is not fully presented in the image\end{tabular}}}}%
    \put(0.17386465,0.39198915){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny Interval medians\end{tabular}}}}%
    \put(0.17386465,0.37185011){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny Mean absolute percentage error (MAPE)\end{tabular}}}}%
    \put(0.06046364,1.02130843){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.92944857\unitlength}\centering \small Absolute error of $H_\mathrm{U}$ measurements\\ \scriptsize with respect to manual $H_\mathrm{U}$ GT labels, related to manual $D_\text{U}$ GT labels\end{minipage}}}%
    \put(0.06046364,0.52410442){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.92944857\unitlength}\centering \small Absolute percentage error of $H_\mathrm{U}$ measurements\\ \scriptsize with respect to manual $H_\mathrm{U}$ GT labels, related to manual $D_\text{U}$ GT labels\end{minipage}}}%
    \put(0.02227883,0.76496766){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize$ (\text{cm})$\end{tabular}}}}}%
    \put(0.02227883,0.2713379){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize$ (\%)$\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> images/figures/Results_MeasurementErrors-rotation.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Results_MeasurementErrors-rotation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{620.01586914bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51785818)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Results_MeasurementErrors-rotation.pdf}}%
    \put(0.07201148,0.05882253){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 0\end{tabular}}}}%
    \put(0.12367546,0.05882253){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize $D_\text{min}$\end{tabular}}}}%
    \put(0.25298588,0.05882253){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 100\end{tabular}}}}%
    \put(0.43396028,0.05882253){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 200\end{tabular}}}}%
    \put(0.61493466,0.05882253){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 300\end{tabular}}}}%
    \put(0.79590906,0.05882253){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 400\end{tabular}}}}%
    \put(0.97688346,0.05882253){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 500\end{tabular}}}}%
    \put(0.52444748,0.01462756){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize $D_\mathrm{U}^\mathrm{(GT-ML)} (\text{cm})$\end{tabular}}}}%
    \put(0.06072145,0.08107877){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 0\end{tabular}}}}%
    \put(0.06072145,0.12402811){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 5\end{tabular}}}}%
    \put(0.06072145,0.16697745){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 10\end{tabular}}}}%
    \put(0.06072145,0.20992679){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 15\end{tabular}}}}%
    \put(0.06072145,0.25287613){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 20\end{tabular}}}}%
    \put(0.06072145,0.29582547){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 25\end{tabular}}}}%
    \put(0.06072145,0.3387748){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 30\end{tabular}}}}%
    \put(0.06072145,0.38172413){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 35\end{tabular}}}}%
    \put(0.06072145,0.42467347){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 40\end{tabular}}}}%
    \put(0.17340882,0.41759927){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny Averaging intervals\end{tabular}}}}%
    \put(0.17340882,0.39747655){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny Curb is not fully presented in the image\end{tabular}}}}%
    \put(0.17340882,0.37735383){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny Interval medians\end{tabular}}}}%
    \put(0.17340882,0.3572311){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny Mean absolute error (MAE)\end{tabular}}}}%
    \put(0.06009967,0.51293339){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.92869559\unitlength}\centering \small Absolute error of $\Theta_\mathrm{U}$ measurements\\ \scriptsize with respect to manual $\Theta_\mathrm{U}$ GT labels, related to manual $D_\text{U}$ GT labels\end{minipage}}}%
    \put(0.01877343,0.26687313){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize $(\text{deg.})$\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> images/figures/SVM-subwindows_birdview.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SVM-subwindows_birdview.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252.78426933bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5790707)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{SVM-subwindows_birdview.pdf}}%
    \put(0.56185244,0.56100706){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize $a$}}}%
    \put(0.6589686,0.40186077){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize $2a$}}}%
    \put(0.46156738,0.30217437){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\footnotesize ${\tfrac{1}{2}a}$}}}%
    \put(0.4605184,0.39805706){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\footnotesize $a$}}}%
    \put(0.46366536,0.4907624){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\footnotesize ${\tfrac{1}{2}a}$}}}%
    \put(0.43812875,0.56100706){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize $a$}}}%
  \end{picture}%
\endgroup%


==> images/figures/Scale-invariantImageRemap_new2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Scale-invariantImageRemap_new2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{259.16255379bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.06995556)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Scale-invariantImageRemap_new2.pdf}}%
    \put(0.54651954,1.00955109){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{1.5625}\smash{\begin{tabular}[t]{r}\scriptsize 3D scale space\end{tabular}}}}}%
    \put(0.77915878,0.65067554){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5625}\smash{\begin{tabular}[t]{l}\scriptsize $S_0 = 1$\end{tabular}}}}%
    \put(0.77915861,0.51554247){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5625}\smash{\begin{tabular}[t]{l}\scriptsize $S_1$\end{tabular}}}}%
    \put(0.77915861,0.42872504){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5625}\smash{\begin{tabular}[t]{l}\scriptsize $S_2$\end{tabular}}}}%
    \put(0.77915861,0.36496341){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5625}\smash{\begin{tabular}[t]{l}\scriptsize $S_3$\end{tabular}}}}%
    \put(0.31011225,0.03500275){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.5625}\smash{\begin{tabular}[t]{c}\footnotesize $D_{0} = \widehat{D}_{\text{max}}$\end{tabular}}}}%
    \put(0.2962242,0.79828491){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5625}\smash{\begin{tabular}[t]{l}\scriptsize $y_{0}$\end{tabular}}}}%
    \put(0.55398544,0.65618783){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.5625}\smash{\begin{tabular}[t]{r}\scriptsize $s_{0}$\end{tabular}}}}%
    \put(0.55398544,0.46538635){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.5625}\smash{\begin{tabular}[t]{r}\scriptsize $s_{1}$\end{tabular}}}}%
    \put(0.55398544,0.28641811){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.5625}\smash{\begin{tabular}[t]{r}\scriptsize $s_{2}$\end{tabular}}}}%
    \put(0.76340928,0.40813589){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.5625}\smash{\begin{tabular}[t]{r}\tiny $1 \,\text{px}$\end{tabular}}}}%
    \put(0.76275997,0.21882496){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.5625}\smash{\begin{tabular}[t]{r}\tiny $2 \,\text{px}$\end{tabular}}}}%
    \put(0.21382097,0.21738873){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.5625}\smash{\begin{tabular}[t]{c}\footnotesize $D_{1}$\end{tabular}}}}%
    \put(0.16956314,0.37653921){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.5625}\smash{\begin{tabular}[t]{c}\footnotesize $D_{2}$\end{tabular}}}}%
    \put(0.14598867,0.46495918){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.5625}\smash{\begin{tabular}[t]{c}\footnotesize $D_{3}$\end{tabular}}}}%
    \put(0.19317293,0.83727652){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5625}\smash{\begin{tabular}[t]{l}\footnotesize $z_\text{C}$\end{tabular}}}}%
    \put(0.07239185,0.695201){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5625}\smash{\begin{tabular}[t]{l}\footnotesize $y_\text{C}$\end{tabular}}}}%
    \put(0.2962242,0.75893761){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5625}\smash{\begin{tabular}[t]{l}\scriptsize $y_{1}$\end{tabular}}}}%
    \put(0.2962242,0.71962343){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5625}\smash{\begin{tabular}[t]{l}\scriptsize $y_{2}$\end{tabular}}}}%
    \put(0.2962242,0.68030922){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5625}\smash{\begin{tabular}[t]{l}\scriptsize $y_{3}$\end{tabular}}}}%
    \put(0.0303221,0.69277078){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.5625}\smash{\begin{tabular}[t]{r}\scriptsize $H_\text{C}$\end{tabular}}}}%
    \put(0.55398544,0.11292002){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.5625}\smash{\begin{tabular}[t]{r}\scriptsize $s_{3}$\end{tabular}}}}%
    \put(0.22788231,0.54272341){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.5625}\smash{\begin{tabular}[t]{r}\scriptsize $\mathbf{P}_{3}$\end{tabular}}}}%
    \put(0.27995267,0.5809744){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5625}\smash{\begin{tabular}[t]{l}\scriptsize $\mathbf{P}_{2}$\end{tabular}}}}%
    \put(0.36263665,0.5809744){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5625}\smash{\begin{tabular}[t]{l}\scriptsize $\mathbf{P}_{1}$\end{tabular}}}}%
    \put(0.56030901,0.5809744){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5625}\smash{\begin{tabular}[t]{l}\scriptsize $\mathbf{P}_{0} \equiv \mathbf{P}'_{0}$\end{tabular}}}}%
    \put(0.78015282,0.58452837){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5625}\smash{\begin{tabular}[t]{l}\scriptsize $\widetilde{v}_{0} = 0 \,\text{px}$\end{tabular}}}}%
    \put(0.98216154,0.44921911){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.5625}\smash{\begin{tabular}[t]{c}\scriptsize $\widetilde{v}_{1}$\end{tabular}}}}%
    \put(0.98216154,0.37729271){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.5625}\smash{\begin{tabular}[t]{c}\scriptsize $\widetilde{v}_{2}$\end{tabular}}}}%
    \put(0.98216154,0.31993964){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.5625}\smash{\begin{tabular}[t]{c}\scriptsize $\widetilde{v}_{3}$\end{tabular}}}}%
    \put(0.42864684,0.24417671){\color[rgb]{0,0,0}\rotatebox{-57.01999979}{\makebox(0,0)[lt]{\begin{minipage}{0.2109171\unitlength}\raggedright \tiny \textbf{1.} Slide along camera\\ rays up to $D_{\text{max}}$ while \\ preserving the sizes $s_i$\end{minipage}}}}%
    \put(0.27098029,1.04190784){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25059548\unitlength}\raggedright \scriptsize Camera side view with pixel row positions\end{minipage}}}%
    \put(0.69504307,0.01117987){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.19457832\unitlength}\raggedright \tiny \textbf{2.} Stack $y$-interpixel distances together\\ (Compress)\end{minipage}}}}%
    \put(0.56030901,0.3800233){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5625}\smash{\begin{tabular}[t]{l}\scriptsize $\mathbf{P}'_{1}$\end{tabular}}}}%
    \put(0.56030901,0.21493094){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5625}\smash{\begin{tabular}[t]{l}\scriptsize $\mathbf{P}'_{2}$\end{tabular}}}}%
    \put(0.56030901,0.0440507){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5625}\smash{\begin{tabular}[t]{l}\scriptsize $\mathbf{P}'_{3}$\end{tabular}}}}%
    \put(0.11562251,1.05528339){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.5625}\smash{\begin{tabular}[t]{c}\tiny $f_y$\end{tabular}}}}%
    \put(0.76604265,0.18320346){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.5625}\smash{\begin{tabular}[t]{r}\scriptsize $\widetilde{v}_\text{C}$\end{tabular}}}}%
    \put(0.35673156,0.62668812){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.5625}\smash{\begin{tabular}[t]{r}\scriptsize $s_{1}$\end{tabular}}}}%
    \put(0.27204085,0.62085743){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.5625}\smash{\begin{tabular}[t]{r}\scriptsize $s_{2}$\end{tabular}}}}%
    \put(0.95305125,0.54494551){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5625}\smash{\begin{tabular}[t]{l}\scriptsize $\widetilde{u}_\text{C}$\end{tabular}}}}%
    \put(0.94795882,0.5853533){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5625}\smash{\begin{tabular}[t]{l}\tiny $1 \,\text{px}$\end{tabular}}}}%
    \put(0.98216154,0.26784873){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.5625}\smash{\begin{tabular}[t]{c}\scriptsize $\vdots$\end{tabular}}}}%
    \put(0.54353427,0.80430587){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.51439722\unitlength}\centering \scriptsize Remapped image space\\ (pixels grid)\end{minipage}}}%
    \put(0.13401159,0.85158829){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.56249988}\smash{\begin{tabular}[t]{r}\scriptsize $\mathbf{c}$\end{tabular}}}}%
    \put(0.01147251,0.60408104){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23926155\unitlength}\centering \scriptsize $\mathbf{\Pi}_\mathrm{G}^{}$\end{minipage}}}%
    \put(0.06829944,0.5653468){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12560788\unitlength}\centering \tiny Road plane\end{minipage}}}%
    \put(0.22412275,0.60730729){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.5625}\smash{\begin{tabular}[t]{r}\scriptsize $s_{3}$\end{tabular}}}}%
    \put(0.0303221,0.918498){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.5625}\smash{\begin{tabular}[t]{r}\scriptsize $c_y$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/figures/algorithmCascade2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'algorithmCascade2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{268.80175209bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.91129973)%
    \put(1.06380882,1.35191821){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07436726\unitlength}\centering  \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{algorithmCascade2.pdf}}%
    \put(0.2270415,0.75025398){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.54592453\unitlength}\centering \footnotesize{\bf Curb's structiral elements}\\ \scriptsize{\it Edges: straight lines}\end{minipage}}}%
    \put(0.2255163,0.64850057){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.54897511\unitlength}\centering \footnotesize\bf 3D$\leftrightarrow$2D correspondence\\ \scriptsize{\it Coherent structure\\ configuration}\end{minipage}}}%
    \put(0.22573907,0.53228159){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.54852947\unitlength}\centering \footnotesize{\textbf{Appearance}}\\ \scriptsize{\it Dominant gradients\\ in the image}\end{minipage}}}%
    \put(0.3702581,0.19312837){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.25949177\unitlength}\centering \scriptsize {Residual\\ uncer-\\ tainty}\end{minipage}}}%
    \put(0.00051989,0.13465944){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.30971463\unitlength}\raggedright \scriptsize{{Entropy}}\end{minipage}}}}%
    \put(0.02035195,0.07405505){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22042949\unitlength}\raggedright \footnotesize{0}\end{minipage}}}%
    \put(0.2981181,0.90535482){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.40375955\unitlength}\centering \small {Image at time $t$}\end{minipage}}}%
    \put(0.19493683,0.1610432){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.32253096\unitlength}\centering \footnotesize Past\\ system state\\ estimates\end{minipage}}}}%
    \put(0.70832989,0.21332773){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.21796322\unitlength}\centering \footnotesize Future \\ system state estimations\end{minipage}}}}%
    \put(0.10301835,0.05852155){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30971463\unitlength}\raggedright \scriptsize{{Time}}\end{minipage}}}%
    \put(0.34514824,0.01963822){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30971463\unitlength}\centering \footnotesize $t$\end{minipage}}}%
    \put(0.13421085,0.01963822){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30971463\unitlength}\centering \footnotesize $t-1$\end{minipage}}}%
    \put(0.55608573,0.01963822){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30971463\unitlength}\centering \footnotesize $t+1$\end{minipage}}}%
    \put(0.22573907,0.83635757){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.54852947\unitlength}\centering \normalsize{\textbf{1. Spatial domain}}\end{minipage}}}%
    \put(-0.02072252,0.34886414){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1985362\unitlength}\centering \scriptsize \textbf{\textit{Past}}\end{minipage}}}%
    \put(0.8127917,0.34886414){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23016125\unitlength}\centering \scriptsize \textbf{\textit{Future}}\end{minipage}}}%
    \put(0.22573907,0.40664581){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.54852947\unitlength}\centering \normalsize{\textbf{2. Time domain}}\end{minipage}}}%
    \put(0.35669133,0.34658632){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28662509\unitlength}\centering \scriptsize{\textbf{Temporal continuity}}\\ \scriptsize{\it Consistent state\\ estimates\\ evolution}\end{minipage}}}%
  \end{picture}%
\endgroup%


==> images/figures/cameraAsMeasuringDevice.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cameraAsMeasuringDevice.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{237.27166364bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62539288)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cameraAsMeasuringDevice.pdf}}%
    \put(0.35139369,0.63515161){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33515316\unitlength}\centering \small $f_y$\\  \end{minipage}}}%
    \put(0.76538232,0.40853192){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.41646634\unitlength}\raggedright \footnotesize $z_\mathrm{C}$\end{minipage}}}%
    \put(0.11143384,0.63065758){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2862529\unitlength}\raggedleft \footnotesize Side view of the camera's image plane and FoV\end{minipage}}}%
    \put(0.85419892,0.15175212){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\scriptsize Curb\end{tabular}}}}%
    \put(0.08983559,0.29575198){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.46589668\unitlength}\raggedleft \footnotesize $\mathbf{p}$\end{minipage}}}%
    \put(0.56628063,0.40511291){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.40514964\unitlength}\raggedright \footnotesize $\mathbf{c}$\end{minipage}}}%
    \put(0.44965537,0.03768836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30971027\unitlength}\centering \scriptsize $D_\mathrm{P}$\end{minipage}}}%
    \put(0.49419162,0.41487906){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08729405\unitlength}\raggedright \footnotesize $O_\mathrm{C}$\end{minipage}}}%
    \put(0.20559771,0.18404236){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26541361\unitlength}\raggedleft \footnotesize $y_\mathrm{C}$\end{minipage}}}%
    \put(0.00550927,0.09968818){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\footnotesize Road plane $\mathbf{\Pi}_\mathrm{G}$\end{tabular}}}}%
    \put(0.47488683,0.09794912){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13328016\unitlength}\centering \scriptsize $D_\text{min}$\end{minipage}}}%
    \put(0.97734384,0.25742243){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\small $H_\mathrm{C}$\end{tabular}}}}}%
    \put(0.60731328,0.3367852){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\small $y_\mathrm{p}$\end{tabular}}}}%
    \put(0.73258832,0.09262434){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.0001}\smash{\begin{tabular}[t]{l}\footnotesize $\mathbf{P}$\end{tabular}}}}%
    \put(0.81317881,0.09262434){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.5625}\smash{\begin{tabular}[t]{c}\footnotesize $\mathbf{P}_\mathrm{U}$\end{tabular}}}}%
    \put(0.933714,0.15868775){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\scriptsize $H_\mathrm{U}$\end{tabular}}}}}%
    \put(-0.04608266,0.116691){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.51814689\unitlength}\raggedleft \footnotesize $O_\mathrm{C}^{\{\mathrm{G}\}}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> images/figures/cameraMount3.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cameraMount3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{251.0640254bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66857682)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cameraMount3.pdf}}%
    \put(0.63963853,0.41444094){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\scriptsize $z_\mathrm{C}$\end{tabular}}}}%
    \put(0.54735914,0.33547006){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\footnotesize $x_\mathrm{C}$\end{tabular}}}}%
    \put(0.45149933,0.29102954){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}\footnotesize $y_\mathrm{C}$\end{tabular}}}}%
    \put(0.6777241,0.22300215){\color[rgb]{1,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize $D_\mathrm{U}$\end{tabular}}}}%
    \put(0.90107482,0.37145789){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\scriptsize $H_\mathrm{C}$\end{tabular}}}}%
    \put(0.80280808,0.32949549){\color[rgb]{1,0,0}\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}\scriptsize $\Theta_\mathrm{U}$\end{tabular}}}}%
    \put(0.40780618,0.55671576){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\small \bf Camera\end{tabular}}}}%
    \put(0.5839016,0.55896001){\color[rgb]{1,0,0}\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}\scriptsize $H_\mathrm{U}$\end{tabular}}}}%
    \put(0.86554355,0.137104){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}\small \textbf{Curb}\end{tabular}}}}%
    \put(0.44596126,0.40954945){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}\footnotesize $O_\mathrm{C}$\end{tabular}}}}%
    \put(0.91449855,0.20403332){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}\scriptsize $\mathbf{P}_\mathrm{U}$\end{tabular}}}}%
    \put(0.52760643,0.42701515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\scriptsize $\mathbf{c}$\end{tabular}}}}%
    \put(0.53056007,0.39149874){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\scriptsize $\mathbf{p}_\mathrm{U}$\end{tabular}}}}%
    \put(0.78928187,0.07684028){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18025811\unitlength}\raggedleft \small \bf Road plane\\ $\mathbf{\Pi}_{\mathrm{G}}$\\ \end{minipage}}}%
    \put(0.72941254,0.63652787){\color[rgb]{1,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize $E_\mathrm{U}$\end{tabular}}}}%
    \put(0.80710969,0.51513406){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\scriptsize $\mathbf{E}_1$\end{tabular}}}}%
    \put(0.74652353,0.58614853){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\scriptsize $\mathbf{E}_3$\end{tabular}}}}%
    \put(0.77681665,0.5506413){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\scriptsize $\mathbf{E}_2$\end{tabular}}}}%
    \put(0.83377511,0.63929789){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08921199\unitlength}\raggedright \small \textbf{Curb edges}\end{minipage}}}%
    \put(0.44369116,0.14105969){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\footnotesize $O_\mathrm{C}^{\{\mathrm{G}\}}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/figures/curbDefinitions.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'curbDefinitions.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{198.52089469bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66997772)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{curbDefinitions.pdf}}%
    \put(0.50177632,0.47551285){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize a) curb appearance in image}}}%
    \put(0.50177632,0.24532811){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize b) curb's faces and edges}}}%
    \put(0.50177632,0.00874467){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize c) 3D curb template's edges and faces}}}%
    \put(0.99550673,0.33618035){\color[rgb]{0,0,0}\rotatebox{0.95999966}{\makebox(0,0)[rb]{\smash{\scriptsize frontal curb face}}}}%
    \put(0.99550622,0.37827525){\color[rgb]{0,0,0}\rotatebox{0.63999974}{\makebox(0,0)[rb]{\smash{\scriptsize top curb face}}}}%
    \put(0.14171123,0.04928593){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\scriptsize $\widehat{\mathbf{e}}_{1}$}}}%
    \put(0.14171123,0.09748083){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\scriptsize $\widehat{\mathbf{e}}_{2}$}}}%
    \put(0.18704652,0.16548612){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\scriptsize $\widehat{\mathbf{e}}_{3}$}}}%
    \put(0.50000007,0.35685978){\color[rgb]{1,1,1}\rotatebox{0.77000032}{\makebox(0,0)[b]{\smash{\scriptsize upper front curb's edge -- $\mathbf{e}_{2}$}}}}%
    \put(0.50000001,0.39085845){\color[rgb]{1,1,1}\rotatebox{0.63999974}{\makebox(0,0)[b]{\smash{\scriptsize upper rear curb's edge -- $\mathbf{e}_{3}$}}}}%
    \put(0.50000002,0.30634887){\color[rgb]{1,1,1}\rotatebox{0.95999966}{\makebox(0,0)[b]{\smash{\scriptsize lower front (base) curb's edge -- $\mathbf{e}_{1}$}}}}%
    \put(0.00897188,0.16548612){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\scriptsize $\mathbf{e}_{3}$}}}%
    \put(0.00897188,0.10277826){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\scriptsize $\mathbf{e}_{2}$}}}%
    \put(0.00897188,0.0478619){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\scriptsize $\mathbf{e}_{1}$}}}%
  \end{picture}%
\endgroup%


==> images/figures/curbSizeVsDistance3.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'curbSizeVsDistance3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252.00605965bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.42787252)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{curbSizeVsDistance3.pdf}}%
    \put(0.15748577,1.32580311){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.5625}\smash{\begin{tabular}[t]{c}\footnotesize $h_\mathrm{U} = 27$ px\end{tabular}}}}%
    \put(0.50033903,1.27167242){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.5625}\smash{\begin{tabular}[t]{c}\footnotesize $h_\mathrm{U} = 70$ px\end{tabular}}}}%
    \put(0.84319228,1.12893243){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.5625}\smash{\begin{tabular}[t]{c}\footnotesize $h_\mathrm{U} =  205$ px\end{tabular}}}}%
    \put(0.15786575,1.40848407){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.56249988}\smash{\begin{tabular}[t]{c}\scriptsize $D_\mathrm{U} = 260.2$ cm\end{tabular}}}}%
    \put(0.50071897,1.40848407){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.56249988}\smash{\begin{tabular}[t]{c}\scriptsize $D_\mathrm{U} = 106.2$ cm \end{tabular}}}}%
    \put(0.84357219,1.40848407){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.56249988}\smash{\begin{tabular}[t]{c}\scriptsize $D_\mathrm{U} = 40.4$ cm\end{tabular}}}}%
    \put(0.49999998,1.05194188){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.56249988}\smash{\begin{tabular}[t]{c}\footnotesize a) Original images of a curb with depicted edges\end{tabular}}}}%
    \put(0.30968217,0.94500559){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.56249988}\smash{\begin{tabular}[t]{r}\scriptsize $\mathbf{e}_1$\end{tabular}}}}%
    \put(0.30968217,0.96657207){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.56249988}\smash{\begin{tabular}[t]{r}\scriptsize $\mathbf{e}_2$\end{tabular}}}}%
    \put(0.30968217,0.99262723){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.56249988}\smash{\begin{tabular}[t]{r}\scriptsize $\mathbf{e}_3$\end{tabular}}}}%
    \put(0.6524924,0.86380092){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.56249988}\smash{\begin{tabular}[t]{r}\scriptsize $\mathbf{e}_1$\end{tabular}}}}%
    \put(0.6524924,0.88873082){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.56249988}\smash{\begin{tabular}[t]{r}\scriptsize $\mathbf{e}_2$\end{tabular}}}}%
    \put(0.6524924,0.91849284){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.56249988}\smash{\begin{tabular}[t]{r}\scriptsize $\mathbf{e}_3$\end{tabular}}}}%
    \put(0.99648804,0.78565995){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.56249988}\smash{\begin{tabular}[t]{r}\scriptsize $\mathbf{e}_1$\end{tabular}}}}%
    \put(0.99648804,0.83057473){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.56249988}\smash{\begin{tabular}[t]{r}\scriptsize $\mathbf{e}_2$\end{tabular}}}}%
    \put(0.99648804,0.85869933){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.56249988}\smash{\begin{tabular}[t]{r}\scriptsize $\mathbf{e}_3$\end{tabular}}}}%
    \put(0.30968193,0.35060676){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.56249988}\smash{\begin{tabular}[t]{r}\scriptsize $\mathbf{e}_1$\end{tabular}}}}%
    \put(0.30968193,0.4580789){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.56249988}\smash{\begin{tabular}[t]{r}\scriptsize $\mathbf{e}_2$\end{tabular}}}}%
    \put(0.30968193,0.49603904){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.56249988}\smash{\begin{tabular}[t]{r}\scriptsize $\mathbf{e}_3$\end{tabular}}}}%
    \put(0.6524921,0.1622619){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.56249988}\smash{\begin{tabular}[t]{r}\scriptsize $\mathbf{e}_1$\end{tabular}}}}%
    \put(0.6524921,0.21695297){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.56249988}\smash{\begin{tabular}[t]{r}\scriptsize $\mathbf{e}_2$\end{tabular}}}}%
    \put(0.6524921,0.2467149){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.56249988}\smash{\begin{tabular}[t]{r}\scriptsize $\mathbf{e}_3$\end{tabular}}}}%
    \put(0.99648778,0.09371794){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.56249988}\smash{\begin{tabular}[t]{r}\scriptsize $\mathbf{e}_1$\end{tabular}}}}%
    \put(0.99648778,0.12718142){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.56249988}\smash{\begin{tabular}[t]{r}\scriptsize $\mathbf{e}_2$\end{tabular}}}}%
    \put(0.99648778,0.15120799){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.56249988}\smash{\begin{tabular}[t]{r}\scriptsize $\mathbf{e}_3$\end{tabular}}}}%
    \put(0.00239192,0.75541272){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.99543069\unitlength}\centering \footnotesize b) Our technique for curb scale-invariant image remapping -- \textit{Inverse Perspective-compressing Mapping}, applied to the curb images from a)\end{minipage}}}%
    \put(0.99454202,1.16469944){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.56249988}\smash{\begin{tabular}[t]{r}\scriptsize $\mathbf{e}_1$\end{tabular}}}}%
    \put(0.99454202,1.23982863){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.56249988}\smash{\begin{tabular}[t]{r}\scriptsize $\mathbf{e}_2$\end{tabular}}}}%
    \put(0.99454202,1.28171189){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.56249988}\smash{\begin{tabular}[t]{r}\scriptsize $\mathbf{e}_3$\end{tabular}}}}%
    \put(0.65118882,1.29405115){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.56249988}\smash{\begin{tabular}[t]{r}\scriptsize $\mathbf{e}_1$\end{tabular}}}}%
    \put(0.65118882,1.3119036){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.56249988}\smash{\begin{tabular}[t]{r}\scriptsize $\mathbf{e}_2$\end{tabular}}}}%
    \put(0.65118882,1.3407668){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.56249988}\smash{\begin{tabular}[t]{r}\scriptsize $\mathbf{e}_3$\end{tabular}}}}%
    \put(0.30933142,1.34649219){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.56249988}\smash{\begin{tabular}[t]{r}\scriptsize $\mathbf{e}_1$\end{tabular}}}}%
    \put(0.30933142,1.37502919){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.56249988}\smash{\begin{tabular}[t]{r}\scriptsize $\mathbf{e}_2 \approx \mathbf{e}_3$\end{tabular}}}}%
    \put(0.12872525,-0.01636206){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.8327896\unitlength}\raggedright \end{minipage}}}%
    \put(0.139714,-0.02028666){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.65383015\unitlength}\raggedright \end{minipage}}}%
    \put(0.00239192,0.06932538){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.99543069\unitlength}\centering \footnotesize c) Classical \textit{Inverse Perspective Mapping}\\ applied to the curb images from a)\end{minipage}}}%
  \end{picture}%
\endgroup%


==> images/figures/curbTemplateFitting2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'curbTemplateFitting2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{251.68762779bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84183911)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{curbTemplateFitting2.pdf}}%
    \put(0.31457259,0.67574301){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35468746\unitlength}\centering \scriptsize $k$-th triplet from the set $\mathcal{G}_3$\end{minipage}}}%
    \put(0.63801895,0.38465888){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35366611\unitlength}\centering \footnotesize Curb template fitted to $k$-th lines triplet from $\mathcal{G}_3$\end{minipage}}}%
    \put(0.01058232,0.48478224){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.97989048\unitlength}\centering \footnotesize a) Estimating the positions of $k$-th triplet target control points\\ (depicted by the crosses)\end{minipage}}}%
    \put(0.01350533,0.06759844){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.97404506\unitlength}\centering \footnotesize b) Fitting curb template by minimizing the distance between the target (the crosses) and curb template (the circles) control points\end{minipage}}}%
    \put(0.16398984,0.50930002){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5625}\smash{\begin{tabular}[t]{l}\tiny $\mathbf{g}_{31}^{(k)}$\end{tabular}}}}%
    \put(0.18449551,0.56219888){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5625}\smash{\begin{tabular}[t]{l}\tiny $\mathbf{g}_{32}^{(k)}$\end{tabular}}}}%
    \put(0.20472237,0.60100186){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5625}\smash{\begin{tabular}[t]{l}\tiny $\mathbf{g}_{33}^{(k)}$\end{tabular}}}}%
    \put(0.01425111,0.8425395){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.96613207\unitlength}\raggedleft \tiny Camera's principal point $\mathbf{c}$ is the center of perspectivity, as well.\end{minipage}}}%
    \put(0.06686887,0.68588966){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5625}\smash{\begin{tabular}[t]{l}\scriptsize $\mathbf{l}_\text{Rv}^{(k)}$\end{tabular}}}}%
    \put(0.95390426,0.68588966){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.5625}\smash{\begin{tabular}[t]{r}\scriptsize $\mathbf{l}_\text{Rv}^{(k)}$\end{tabular}}}}%
    \put(0.25402029,0.68218464){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.5625}\smash{\begin{tabular}[t]{r}\scriptsize $\mathbf{l}_\text{Rh}^{(k)}$\end{tabular}}}}%
    \put(0.7731639,0.65947182){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5625}\smash{\begin{tabular}[t]{l}\scriptsize $\mathbf{l}_{\text{Rh}}^{(k)}$\end{tabular}}}}%
    \put(0.49000952,0.09438022){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.5625}\smash{\begin{tabular}[t]{r}\scriptsize $\widehat{\mathbf{p}}_\text{U}$\end{tabular}}}}%
    \put(0.10613066,0.50605852){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.5625}\smash{\begin{tabular}[t]{r}\scriptsize $\mathbf{p}_{31}^{(k)}$\end{tabular}}}}%
    \put(0.95370899,0.53170359){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5625}\smash{\begin{tabular}[t]{l}\scriptsize $\mathbf{p}_{34}^{(k)}$\end{tabular}}}}%
    \put(0.05921182,0.60443695){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.5625}\smash{\begin{tabular}[t]{r}\scriptsize $\mathbf{p}_{32}^{(k)}$\end{tabular}}}}%
    \put(0.1605279,0.64615532){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.5625}\smash{\begin{tabular}[t]{r}\scriptsize $\mathbf{p}_{33}^{(k)}$\end{tabular}}}}%
    \put(0.88354387,0.62084649){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5625}\smash{\begin{tabular}[t]{l}\scriptsize $\mathbf{p}_{36}^{(k)}$\end{tabular}}}}%
    \put(0.95168098,0.58879896){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5625}\smash{\begin{tabular}[t]{l}\scriptsize $\mathbf{p}_{35}^{(k)}$\end{tabular}}}}%
    \put(0.47486071,0.78499239){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.5625}\smash{\begin{tabular}[t]{r}\scriptsize $\mathbf{c}$\end{tabular}}}}%
    \put(0.5221297,0.72469328){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5625}\smash{\begin{tabular}[t]{l}\scriptsize $\mathbf{b}_\text{R}^{}$\end{tabular}}}}%
    \put(0.46566866,0.72469328){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.5625}\smash{\begin{tabular}[t]{r}\scriptsize $\mathbf{b}_\text{L}^{}$\end{tabular}}}}%
    \put(0.49120957,0.70355457){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.5625}\smash{\begin{tabular}[t]{c}\scriptsize $\mathbf{b}_\text{F}^{}$\end{tabular}}}}%
    \put(0.99824779,0.40975139){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05134432\unitlength}\raggedright \end{minipage}}}%
  \end{picture}%
\endgroup%


==> images/figures/curbTemplatePointProjectionsCalc2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'curbTemplatePointProjectionsCalc2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{221.89219093bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.82505752)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{curbTemplatePointProjectionsCalc2.pdf}}%
    \put(0.2998069,0.23721566){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}\footnotesize $x_\mathrm{C}$\end{tabular}}}}%
    \put(0.23788437,0.37145408){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}\footnotesize $O_\mathrm{C}$\end{tabular}}}}%
    \put(0.61705252,0.5348146){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}\footnotesize $\Theta_\mathrm{U}$\end{tabular}}}}%
    \put(0.42625768,0.8001973){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\footnotesize $D_\mathrm{U}$\end{tabular}}}}%
    \put(0.30634797,0.60818154){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\footnotesize $f_x$\end{tabular}}}}%
    \put(0.97154264,0.38904908){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\large Curb Detection Domain\end{tabular}}}}}%
    \put(0.34407466,0.36484279){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\footnotesize $\mathbf{c}$\end{tabular}}}}%
    \put(0.36874477,0.46842007){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\footnotesize $c_x$\end{tabular}}}}}%
    \put(0.70800435,0.67345026){\color[rgb]{0,0,0}\rotatebox{-19.17439741}{\makebox(0,0)[t]{\lineheight{1.5625}\smash{\begin{tabular}[t]{c}\footnotesize $E_\mathrm{U}$\end{tabular}}}}}%
    \put(0.43621573,0.40465183){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\footnotesize $z_\mathrm{C}$\end{tabular}}}}%
    \put(-0.04522893,0.11090965){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30507449\unitlength}\centering \footnotesize Vehicle\\ (top view)\end{minipage}}}%
    \put(0.56950909,0.19137748){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30507449\unitlength}\centering \footnotesize Curb\\ template\end{minipage}}}%
    \put(0.57201604,0.405993){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}\footnotesize $\widehat{\mathbf{P}}_\mathrm{U}$\end{tabular}}}}%
    \put(0.77912722,0.71542859){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.56250012}\smash{\begin{tabular}[t]{l}\footnotesize $\widehat{\mathbf{P}}_{3}$\end{tabular}}}}%
    \put(0.68185489,0.71542859){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.56250012}\smash{\begin{tabular}[t]{r}\footnotesize $\widehat{\mathbf{P}}_{1,2}$\end{tabular}}}}%
    \put(0.39877924,0.06253527){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.56250012}\smash{\begin{tabular}[t]{r}\footnotesize $\widehat{\mathbf{P}}_{4,5}$\end{tabular}}}}%
    \put(0.58118006,0.04809492){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.56250012}\smash{\begin{tabular}[t]{l}\footnotesize $\widehat{\mathbf{P}}_{6}$\end{tabular}}}}%
    \put(0.64282223,0.8001973){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\footnotesize $\Delta D_1$\end{tabular}}}}%
    \put(0.73697648,0.8001973){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\footnotesize $\Delta D_2$\end{tabular}}}}%
    \put(0.99083991,0.03585532){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.56250012}\smash{\begin{tabular}[t]{r}\footnotesize $\mathbf{\Pi}_\mathrm{G}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/figures/demo-7-0223-1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'demo-7-0223-1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{259.5322094bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,2.51607864)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{demo-7-0223-1.pdf}}%
    \put(0.50126498,2.489098){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize \textbf{Input rectified image at time} $t=223 \textit{ frame}$ \textbf{from video sequence 4}}}}%
    \put(1.06583106,2.11874648){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.243372\unitlength}\raggedright \end{minipage}}}%
    \put(1.13462211,1.93214319){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.92295794\unitlength}\raggedright \end{minipage}}}%
    \put(0.45226125,2.18083886){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21635565\unitlength}\raggedright \footnotesize Forward IPcM remapping\end{minipage}}}%
    \put(0.39786954,2.02021178){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18143232\unitlength}\centering \footnotesize Straight lines detection\end{minipage}}}%
    \put(0.64054077,1.88474613){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33118516\unitlength}\raggedright \footnotesize Inverse IPcM transform and construct lines set $\mathcal{L}_t = \{ \mathbf{l}_1, \mathbf{l}_2, \mathbf{l}_3, \mathbf{l}_4 \}$\end{minipage}}}%
    \put(0.00238953,1.70290396){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18074256\unitlength}\centering \footnotesize Construct line triplets set $\mathcal{G}_3^{(t)}$\end{minipage}}}%
    \put(0.91837758,1.73891914){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33118516\unitlength}\raggedright \scriptsize $\mathbf{l}_4$\end{minipage}}}%
    \put(0.91837758,1.69460904){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33118516\unitlength}\raggedright \scriptsize $\mathbf{l}_3$\end{minipage}}}%
    \put(0.91837758,1.65029854){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33118516\unitlength}\raggedright \scriptsize $\mathbf{l}_2$\end{minipage}}}%
    \put(0.91837758,1.60598805){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33118516\unitlength}\raggedright \scriptsize $\mathbf{l}_1$\end{minipage}}}%
    \put(0.01436415,1.43895214){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.52078892\unitlength}\raggedright \scriptsize $\left ( \mathbf{l}_1, \mathbf{l}_2, \mathbf{l}_3 \right )_1 \rightarrow \widehat{\mathbf{x}}_3^{(1)}$\end{minipage}}}%
    \put(0.01436377,1.21721203){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.52078892\unitlength}\raggedright \scriptsize $\left ( \mathbf{l}_1, \mathbf{l}_2, \mathbf{l}_4 \right )_2 \rightarrow \widehat{\mathbf{x}}_3^{(2)}$\end{minipage}}}%
    \put(0.01436338,0.99547153){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.52078892\unitlength}\raggedright \scriptsize $\left ( \mathbf{l}_1, \mathbf{l}_3, \mathbf{l}_4 \right )_3 \rightarrow \widehat{\mathbf{x}}_3^{(3)}$\end{minipage}}}%
    \put(0.01436338,0.77373104){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.52078892\unitlength}\raggedright \scriptsize $\left ( \mathbf{l}_2, \mathbf{l}_3, \mathbf{l}_4 \right )_4 \rightarrow \widehat{\mathbf{x}}_3^{(4)}$\end{minipage}}}%
    \put(0.10873549,1.51924198){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.41262039\unitlength}\centering \footnotesize Fit 3D 3-edges curb template\\ to each line triplet from $\mathcal{G}_3^{(t)}$\end{minipage}}}%
    \put(0.65095027,1.51924198){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34543218\unitlength}\centering \footnotesize Validate curb candidates\end{minipage}}}%
    \put(0.68716427,0.39049229){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.4554485\unitlength}\raggedright \footnotesize $\widetilde{\mathcal{X}}_t = \{ \widehat{\mathbf{x}}_3^{(3)}, \widehat{\mathbf{x}}_3^{(4)}\}$\end{minipage}}}%
    \put(0.61317885,1.91856621){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.36712077\unitlength}\centering \scriptsize 4 lines detected @ time $t$\end{minipage}}}%
    \put(0.65750283,1.48069647){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33202757\unitlength}\centering \scriptsize Applying forward IPcM transform to curb templates' edges and extract HOG features from square patches equidistantly distributed along templates frontal faces\end{minipage}}}%
    \put(0.65750283,1.12813907){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33202757\unitlength}\centering \scriptsize Predicted label for $\widehat{\mathbf{x}}_3^{(1)}$: $\ominus$\end{minipage}}}%
    \put(0.65750283,0.90620015){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33202757\unitlength}\centering \scriptsize Predicted label for $\widehat{\mathbf{x}}_3^{(2)}$: $\ominus$\end{minipage}}}%
    \put(0.65750283,0.68368441){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lt]{\begin{minipage}{0.33202757\unitlength}\centering \scriptsize Predicted label for $\widehat{\mathbf{x}}_3^{(3)}$: $\oplus$\end{minipage}}}%
    \put(0.65750283,0.46405849){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lt]{\begin{minipage}{0.33202757\unitlength}\centering \scriptsize Predicted label for $\widehat{\mathbf{x}}_3^{(4)}$: $\oplus$\end{minipage}}}%
    \put(0.90670234,0.30625727){\color[rgb]{0.03137255,0,0.03137255}\makebox(0,0)[lt]{\begin{minipage}{0.18074256\unitlength}\raggedright \footnotesize $\widehat{\mathbf{x}}_3^{(3)}$\end{minipage}}}%
    \put(0.90670234,0.13359122){\color[rgb]{0.03137255,0,0.03137255}\makebox(0,0)[lt]{\begin{minipage}{0.18074256\unitlength}\raggedright \footnotesize $\widehat{\mathbf{x}}_3^{(4)}$\end{minipage}}}%
    \put(0.51821761,0.02928933){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.4554485\unitlength}\raggedright \footnotesize Towards temporal curb tracking\end{minipage}}}%
    \put(0.03296471,3.17585823){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.4531945\unitlength}\raggedleft \end{minipage}}}%
    \put(0.00586271,0.53613317){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.61772174\unitlength}\centering \scriptsize The in-frame curb detection procedure managed to reject all, but 2 curb candidates. As can be observed, the real one is among them. The next step is temporal filtering, where one of these two candidates will be chosen by analysing the evolution of system's state though the past.\end{minipage}}}%
    \put(0.62299497,2.46435127){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36712077\unitlength}\raggedleft \scriptsize \textbf{(cropped)}\end{minipage}}}%
    \put(-0.11999219,2.46223399){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33118516\unitlength}\raggedleft \scriptsize Predicted\\ curb state \\ $\mathbf{\accentset{*}{x}}_t$\end{minipage}}}%
    \put(0.58883288,1.89788079){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\footnotesize c)}}}%
    \put(0.99479165,2.20372987){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\footnotesize a)}}}%
    \put(0.00706482,1.81830835){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize b)}}}%
    \put(0.1937382,1.57948379){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize d)}}}%
    \put(0.00831172,1.5451456){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize e)}}}%
    \put(0.99537676,1.5451456){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\footnotesize f)}}}%
    \put(0.0080756,0.06026434){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize g)}}}%
  \end{picture}%
\endgroup%


==> images/figures/demo-7-0223-timeDomain.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'demo-7-0223-timeDomain.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{258.86241522bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.20533987)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{demo-7-0223-timeDomain.pdf}}%
    \put(0.61794544,1.14188742){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny Prediction lines $\left ( \mathbf{l}_{D}, \mathbf{l}_{\Theta}, \mathbf{l}_{H}, \mathbf{l}_{E} \right )_{t-1}$\end{tabular}}}}%
    \put(0.13246703,1.14188742){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny The samples from the prediction set $\mathcal{P}_{t-1}$\end{tabular}}}}%
    \put(0.81043333,1.10380736){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny Curb candidate $\widehat{\mathbf{x}}_3^{(4)}$\end{tabular}}}}%
    \put(0.48106054,1.10380736){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny Curb candidate $\widehat{\mathbf{x}}_3^{(3)}$\end{tabular}}}}%
    \put(0.08721912,0.60552001){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 1.5\end{tabular}}}}%
    \put(0.08721912,0.65090838){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 2.0\end{tabular}}}}%
    \put(0.08721912,0.69629675){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 2.5\end{tabular}}}}%
    \put(0.08721912,0.74168517){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 3.0\end{tabular}}}}%
    \put(0.08721912,0.78707357){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 3.5\end{tabular}}}}%
    \put(0.08768411,0.32604597){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 8\end{tabular}}}}%
    \put(0.08768411,0.36730817){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 10\end{tabular}}}}%
    \put(0.08768411,0.40857036){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 12\end{tabular}}}}%
    \put(0.08768411,0.44983251){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 14\end{tabular}}}}%
    \put(0.08768411,0.4910947){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 16\end{tabular}}}}%
    \put(0.08768411,0.5323569){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 18\end{tabular}}}}%
    \put(0.08814911,0.06472733){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 12\end{tabular}}}}%
    \put(0.08814911,0.11515885){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 14\end{tabular}}}}%
    \put(0.08814911,0.16559048){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 16\end{tabular}}}}%
    \put(0.08814911,0.216022){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 18\end{tabular}}}}%
    \put(0.08814911,0.26645352){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 20\end{tabular}}}}%
    \put(0.08675417,0.84868327){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 95\end{tabular}}}}%
    \put(0.08675417,0.88650693){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 100\end{tabular}}}}%
    \put(0.08675417,0.92433059){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 105\end{tabular}}}}%
    \put(0.08675417,0.96215425){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 110\end{tabular}}}}%
    \put(0.08675417,0.99997791){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 115\end{tabular}}}}%
    \put(0.08675417,1.03780157){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 120\end{tabular}}}}%
    \put(0.08675417,1.07562523){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 125\end{tabular}}}}%
    \put(0.54799098,1.17868578){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small Evolution of curb parameters in time\end{tabular}}}}%
    \put(0.03068098,0.96912435){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize $D_\text{U}$ (cm)\end{tabular}}}}}%
    \put(0.0867541,0.8180513){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize 6\end{tabular}}}}%
    \put(0.03068098,0.70780572){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize $\Theta_\text{U}$ ($\degree$)\end{tabular}}}}}%
    \put(0.03068098,0.44648708){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize $H_\text{U}$ (cm)\end{tabular}}}}}%
    \put(0.03068098,0.18516842){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize $E_\text{U}$ (cm)\end{tabular}}}}}%
    \put(0.13374661,0.04124908){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize $t-7$\end{tabular}}}}%
    \put(0.25195186,0.04124908){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize $t-6$\end{tabular}}}}%
    \put(0.37015714,0.04124908){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize $t-5$\end{tabular}}}}%
    \put(0.48836242,0.04124908){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize $t-4$\end{tabular}}}}%
    \put(0.60656771,0.04124908){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize $t-3$\end{tabular}}}}%
    \put(0.72477294,0.04124908){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize $t-2$\end{tabular}}}}%
    \put(0.84297829,0.04124908){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize $t-1$\end{tabular}}}}%
    \put(0.96118352,0.04124908){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize $t$\end{tabular}}}}%
    \put(0.54746507,0.0046183){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize Frame index\end{tabular}}}}%
    \put(0.03687651,0.08369839){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.05610219\unitlength}\raggedleft \end{minipage}}}%
    \put(0.84566818,0.92941944){\rotatebox{-11.386839}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize predict\end{tabular}}}}}%
    \put(0.84252364,0.74649063){\rotatebox{4.3570348}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize predict\end{tabular}}}}}%
    \put(0.84390803,0.46797498){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize predict\end{tabular}}}}%
    \put(0.84437306,0.14916689){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize predict\end{tabular}}}}%
    \put(0.93208722,1.01835762){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize select\end{tabular}}}}%
    \put(0.93208722,0.61987125){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize select\end{tabular}}}}%
    \put(0.93208722,0.34478384){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize select\end{tabular}}}}%
    \put(0.93208722,0.08426247){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize select\end{tabular}}}}%
    \put(0.47558795,0.90239656){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize $\mathbf{l}_D^{(t-1)}$\end{tabular}}}}%
    \put(0.47558795,0.75972491){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize $\mathbf{l}_{\Theta}^{(t-1)}$\end{tabular}}}}%
    \put(0.47558795,0.4247304){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize $\mathbf{l}_H^{(t-1)}$\end{tabular}}}}%
    \put(0.47558795,0.08536016){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize $\mathbf{l}_E^{(t-1)}$\end{tabular}}}}%
    \put(0.13246703,1.10380736){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny Predicted curb state $\mathbf{\accentset{*}{x}}_t$\end{tabular}}}}%
    \put(0.90923733,0.86931742){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize $\accentset{*}{D}_\mathrm{U}^{(t)}$\end{tabular}}}}%
    \put(0.92589676,0.67012858){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize $\accentset{*}{\Theta}_\mathrm{U}^{(t)}$\end{tabular}}}}%
    \put(0.92589676,0.5194694){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize $\accentset{*}{H}_\mathrm{U}^{(t)}$\end{tabular}}}}%
    \put(0.92589676,0.19497271){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize $\accentset{*}{E}_\mathrm{U}^{(t)}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/figures/flowChart-curbCandidatesDetection1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'flowChart-curbCandidatesDetection1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{240.63201714bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30730507)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{flowChart-curbCandidatesDetection1.pdf}}%
    \put(0.71410262,0.22055805){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26925848\unitlength}\centering \footnotesize Appearance-based curb candidates filtering\end{minipage}}}%
    \put(0.26595363,-0.55030617){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2903502\unitlength}\raggedright \end{minipage}}}%
    \put(0.2127597,-0.52149287){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33800304\unitlength}\raggedright \end{minipage}}}%
    \put(0.25597976,-0.51262721){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33135379\unitlength}\raggedright \end{minipage}}}%
    \put(-0.04434426,-0.47162353){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.55964441\unitlength}\raggedright \end{minipage}}}%
    \put(-0.1496239,-0.5259256){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3446523\unitlength}\raggedright \end{minipage}}}%
    \put(0.25964396,0.30185227){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.60095096\unitlength}\centering \footnotesize{\textbf{Detect curb candidates}}\end{minipage}}}%
    \put(0.62202312,0.01637147){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.42754972\unitlength}\centering \footnotesize{To temporal analysis}\end{minipage}}}%
    \put(0.04098764,-0.37964234){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24602189\unitlength}\raggedright \end{minipage}}}%
    \put(0.48021936,0.23735753){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17024258\unitlength}\centering \footnotesize Forming curb candidates set\end{minipage}}}%
    \put(0.17209979,0.22079337){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24771823\unitlength}\centering \footnotesize Curb scale-invariant edges extraction\end{minipage}}}%
    \put(0.34565868,0.21536444){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21105709\unitlength}\centering \footnotesize $\mathcal{L}_t$\end{minipage}}}%
    \put(0.86250638,0.05662718){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32367019\unitlength}\raggedright \footnotesize $\widetilde{\mathcal{X}}_t$\end{minipage}}}%
    \put(0.54253571,0.22007347){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28045017\unitlength}\centering \footnotesize $\widehat{\mathcal{X}}_t$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> images/figures/flowChart.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'flowChart.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{230.46742837bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.88737436)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{flowChart.pdf}}%
    \put(-0.0719055,0.609506){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08276028\unitlength}\centering  \end{minipage}}}%
    \put(0.73514287,0.58414388){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25563874\unitlength}\centering \footnotesize 2. Detect curb candidates\end{minipage}}}%
    \put(0.39482166,0.42387861){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2331577\unitlength}\centering \footnotesize 3. Update prediction \\ samples set\end{minipage}}}%
    \put(0.39515768,0.22731636){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2331577\unitlength}\centering \footnotesize 4. Estimate\\ prediction\\ lines\end{minipage}}}%
    \put(0.394793,0.58414388){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2331577\unitlength}\centering \footnotesize 1. Predict curb\\ parameters\end{minipage}}}%
    \put(0.02188006,0.31820619){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lt]{\begin{minipage}{0.26803366\unitlength}\centering \footnotesize \textbf{Prediction\\ samples set} $\mathcal{P}_{t-1}$\end{minipage}}}%
    \put(0.01089078,0.20781284){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lt]{\begin{minipage}{0.27699503\unitlength}\centering \footnotesize \textbf{Prediction lines} $\left ( \mathbf{l}_{D}, \mathbf{l}_{\Theta}, \mathbf{l}_{H}, \mathbf{l}_{E} \right )_{t-1}$\end{minipage}}}%
    \put(0.02516133,0.09474383){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lt]{\begin{minipage}{0.26147093\unitlength}\centering \footnotesize \textbf{Smoothed curb\\ parameters} $\bar{\mathbf{x}}_{t-1}$\end{minipage}}}%
    \put(0.68348894,0.31820619){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26408819\unitlength}\centering \footnotesize \textbf{Prediction\\ samples set} $\mathcal{P}_{t}$\end{minipage}}}%
    \put(0.68009525,0.20850239){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27035496\unitlength}\centering \footnotesize \textbf{Prediction lines} $\left ( \mathbf{l}_{D}, \mathbf{l}_{\Theta}, \mathbf{l}_{H}, \mathbf{l}_{E} \right )_{t}$\end{minipage}}}%
    \put(0.68397354,0.09474383){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26259831\unitlength}\centering \footnotesize \textbf{Smoothed curb\\ parameters} $\bar{\mathbf{x}}_{t}$\end{minipage}}}%
    \put(-0.0283094,0.8229925){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.36147459\unitlength}\centering  \end{minipage}}}%
    \put(0.49096611,0.8476843){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\small \textbf{Time}\end{tabular}}}}%
    \put(0.71256496,0.38248938){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26408819\unitlength}\raggedleft \footnotesize Outputs\end{minipage}}}%
    \put(0.87296443,0.46428438){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{17.66250038}\smash{\begin{tabular}[t]{l}\footnotesize $\widetilde{\mathcal{X}}_{t}$\end{tabular}}}}%
    \put(0.68141746,0.56886705){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{17.66250038}\smash{\begin{tabular}[t]{c}\footnotesize $\mathbf{x}_t^{(t-1)}$\end{tabular}}}}%
    \put(0.50423401,0.46069847){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{17.66250038}\smash{\begin{tabular}[t]{r}\footnotesize $\mathbf{x}_t^{(t-1)}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/figures/geometryCalibration.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'geometryCalibration.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{272.99256332bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.98870211)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{geometryCalibration.pdf}}%
    \put(0.86598986,0.70394591){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\small $\widehat{H}_C$\end{tabular}}}}%
    \put(0.00630053,0.58033226){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\footnotesize Road plane $\mathbf{\Pi}_\mathrm{G}$\end{tabular}}}}%
    \put(0.04517495,0.70394591){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $H_C$\end{tabular}}}}%
    \put(0.7817418,0.98684805){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21044526\unitlength}\raggedleft \scriptsize 3. Move the target as far as possible.\end{minipage}}}%
    \put(0.23137524,0.98684805){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31233901\unitlength}\centering \scriptsize 1. Place the calibration target as close to the camera as possible.\end{minipage}}}%
    \put(-0.05997115,0.95937477){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16223938\unitlength}\raggedleft \footnotesize Camera\end{minipage}}}%
    \put(0.16052007,0.78439295){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22515178\unitlength}\centering \scriptsize 4. Adjust camera tilt angle, such that target center and the principal point conicide again.\end{minipage}}}%
    \put(0.4503631,0.74249622){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32021073\unitlength}\raggedright \scriptsize 2. Set target height, such that its center coincides with the camera principal point in the image.\end{minipage}}}%
    \put(-0.04552428,0.52106261){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16223938\unitlength}\raggedleft \footnotesize Camera\end{minipage}}}%
    \put(0.03057994,0.24849812){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16223938\unitlength}\raggedright \scriptsize LIDAR\end{minipage}}}%
    \put(-0.08065081,0.46319683){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25576456\unitlength}\centering \scriptsize $\Delta$\end{minipage}}}%
    \put(0.51500181,0.32932022){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22132204\unitlength}\centering \footnotesize Printed large-scale ruler\end{minipage}}}%
    \put(0.23352185,0.55274799){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.41844435\unitlength}\raggedright \scriptsize 2. Position an artificial obstacle at various test distances from the camera and collect the measurements from the LIDAR and the ruler. The mean deviation of both mearurement sources gives the the unknown distance $\Delta$.\end{minipage}}}%
    \put(0.74230579,0.46321799){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24574015\unitlength}\raggedleft \scriptsize 1. Fit printed planar ruler (represented by cyan circles) to its virtual model projection (red crosses) in the camera image by sliding the ruler back and forth.\end{minipage}}}%
    \put(0.07941609,0.21309074){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16223938\unitlength}\raggedright \scriptsize Ruler's origin\end{minipage}}}%
    \put(-0.09462511,0.85835842){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16223938\unitlength}\raggedleft \scriptsize $O_\mathrm{C}$\end{minipage}}}%
    \put(-0.09542466,0.40289992){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16223938\unitlength}\raggedleft \scriptsize $O_\mathrm{C}$\end{minipage}}}%
    \put(-0.54504763,0.14485108){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.62123224\unitlength}\raggedleft \scriptsize $O_\mathrm{C}^{\{\mathrm{G}\}}$\end{minipage}}}%
    \put(0.44570601,0.12282343){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.52056908\unitlength}\raggedleft \footnotesize Virtual ruler (\textit{top view})\end{minipage}}}%
  \end{picture}%
\endgroup%


==> images/figures/systemDetectionZone1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'systemDetectionZone1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252.0682796bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61955275)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(-0.79787909,-1.31062676){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.72533007\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{systemDetectionZone1.pdf}}%
    \put(0.60607675,0.59727635){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.24999988}\smash{\begin{tabular}[t]{c}\scriptsize $D_\text{min} \approx 28.5$ cm\end{tabular}}}}%
    \put(0.54862242,0.18413465){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{r}\footnotesize $x_\mathrm{C}$\end{tabular}}}}%
    \put(0.54464919,0.29636723){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{r}\footnotesize $O_\mathrm{C}$\end{tabular}}}}%
    \put(0.66529357,0.54453862){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31056845\unitlength}\raggedright \scriptsize Road\\ plane\\ $\mathbf{\Pi}_{\mathrm{G}}$\end{minipage}}}%
    \put(0.74536699,0.0169199){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize $D_\text{max} = 500$ cm\end{tabular}}}}%
    \put(0.66506415,0.32501915){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{l}\footnotesize $z_\mathrm{C}$\end{tabular}}}}%
    \put(0.9810889,0.18446388){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize $W_\text{max}=130$ cm\end{tabular}}}}}%
    \put(0.9810889,0.4319303){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize $W_\text{max}=130$ cm\end{tabular}}}}}%
    \put(0.9012675,0.30819712){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{c}\normalsize Curb Detection Domain\end{tabular}}}}}%
    \put(0.6493196,0.43013876){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.24999988}\smash{\begin{tabular}[t]{r}\scriptsize $\mathbf{B}_\mathrm{N}$\end{tabular}}}}%
    \put(0.93767017,0.59243019){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.24999988}\smash{\begin{tabular}[t]{l}\scriptsize $\mathbf{B}_\mathrm{F}$\end{tabular}}}}%
    \put(0.62826913,0.53386089){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.24999988}\smash{\begin{tabular}[t]{r}\scriptsize $\mathbf{B}_\mathrm{L}$\end{tabular}}}}%
    \put(0.62826909,0.06804876){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.24999988}\smash{\begin{tabular}[t]{r}\scriptsize $\mathbf{B}_\mathrm{R}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/figures/typicalCameraView1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'typicalCameraView1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{184.93781383bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.11892975)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{typicalCameraView1.pdf}}%
    \put(0.49999997,0.5104199){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.625}\smash{\begin{tabular}[t]{c}\footnotesize a) original fisheye camera image\end{tabular}}}}%
    \put(0.49999997,0.01565898){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.625}\smash{\begin{tabular}[t]{c}\footnotesize b) rectified fisheye camera image\end{tabular}}}}%
    \put(0.66445962,0.28688053){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{0.625}\smash{\begin{tabular}[t]{l}\footnotesize CSR\end{tabular}}}}%
    \put(0.48109792,0.34009237){\color[rgb]{0,1,1}\makebox(0,0)[t]{\lineheight{0.625}\smash{\begin{tabular}[t]{c}\footnotesize 500 cm\end{tabular}}}}%
    \put(0.32234024,0.16976484){\color[rgb]{0,1,1}\makebox(0,0)[t]{\lineheight{0.625}\smash{\begin{tabular}[t]{c}\footnotesize 130 cm\end{tabular}}}}%
    \put(0.65005523,0.16976484){\color[rgb]{0,1,1}\makebox(0,0)[t]{\lineheight{0.625}\smash{\begin{tabular}[t]{c}\footnotesize 130 cm\end{tabular}}}}%
    \put(0.86687855,0.0901015){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.5625}\smash{\begin{tabular}[t]{r}\scriptsize $\mathbf{\pi}_{\mathrm{G}}$\end{tabular}}}}%
    \put(0.25400844,0.23104362){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.625}\smash{\begin{tabular}[t]{r}\scriptsize $\mathbf{b}_\mathrm{L}^{}$\end{tabular}}}}%
    \put(0.7042206,0.23104362){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.625}\smash{\begin{tabular}[t]{l}\scriptsize $\mathbf{b}_\mathrm{R}^{}$\end{tabular}}}}%
  \end{picture}%
\endgroup%

